Shift operators, Cauchy integrals and approximations

This article consists of two connected parts. In the first part, we study the shift invariant subspaces in certain $\mathcal{P}^2(\mu)$-spaces, which are the closures of analytic polynomials in the Lebesgue spaces $\mathcal{L}^2(\mu)$ defined by a class of measures $\mu$ living on the closed unit disk $\overline{\mathbb{D}}$. The measures $\mu$ which occur in our study have a part on the open disk $\mathbb{D}$ which is radial and decreases at least exponentially fast near the boundary. Our focus is on those shift invariant subspaces which are generated by a bounded function in $H^\infty$. In this context, our results are definitive. We give a characterization of the cyclic singular inner functions by an explicit and readily verifiable condition, and we establish certain permanence properties of non-cyclic ones which are important in the applications. The applications take up the second part of the article. We prove that if a function $g \in \mathcal{L}^1(\mathbb{T})$ on the unit circle $\mathbb{T}$ has a Cauchy transform with Taylor coefficients of order $\mathcal{O}\big(\exp(-c \sqrt{n})\big)$ for some $c > 0$, then the set $U = \{x \in \mathbb{T} : |g(x)| > 0 \}$ is essentially open and $\log |g|$ is locally integrable on $U$. We establish also a simple characterization of analytic functions $b: \mathbb{D} \to \mathbb{D}$ with the property that the de Branges-Rovnyak space $\mathcal{H}(b)$ contains a dense subset of functions which, in a sense, just barely fail to have an analytic continuation to a disk of radius larger than 1. We indicate how close our results are to being optimal and pose a few questions.

==> WizardHat.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsfonts}
\usepackage{amsthm}
\usepackage{amssymb}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18} 
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{intersections, patterns}
\usepackage{mathtools}
%\usetikzlibrary{...}
\begin{document}


\begin{tikzpicture}
    \begin{axis}[
        ticks = none,
        axis x line=middle,
        axis y line=none,
        xmin = -0.2, xmax = 1.2,
        ymin = -1.1, ymax = 1.1,
        xlabel = {$\mathbb{R}$}, 
        xticklabels = \empty,
    ]
    \draw[name path= axis1, white, thick] (-0.2, 0) -- (0.5,0);
    \draw[name path= axis2, white, thick] (0.5, 0) -- (1.2,0);
    \draw[dashed] (-0.2, 0) -- (1.2,0);
    \draw[thick] (0,0) -- (1, 0) node[yshift =-0.2 cm, xshift=-2.4 cm]{$I$};

    \node [black] at (0.5, 0.3) {$z_0$};
    \node [black] at (0.5, 0.2) {$\cdot$};
    \node [black] at (0.9, 0.8) {$W = W(p, I)$};
    \node [black] at (0,-0.1) {$a$};
    \node [black] at (1,-0.1) {$b$};

    \draw[name path = h1, domain=0:0.5,smooth,variable=\t]
    plot ({\t},{6*\t^(2.5)});
    \draw[domain=0:0.25,smooth, ultra thick, variable=\t]
    plot ({\t},{6*\t^(2.5)}) node[xshift=-0.5cm, yshift=0.1cm]{$B_t$};

    
    \draw[name path = h2, domain=0.5:1,smooth,variable=\t]
    plot ({\t},{6*(1-\t)^(2.5)});

     \draw[domain=0:0.5,smooth,dotted, variable=\t]
    plot ({\t},{-6*\t^(2.5)});
    \draw[domain=0.5:1,smooth,, dotted, variable=\t]
    plot ({\t},{-6*(1-\t)^(2.5)});

    \addplot [
        thick,
        color=gray,
        fill=gray, 
        fill opacity=0.20
    ]
    fill between[
        of=h2 and axis2
    ];
    \addplot [
        thick,
        color=gray,
        fill=gray, 
        fill opacity=0.20
    ]
    fill between[
        of=h1 and axis1
    ];

    \draw[dashed] (0.25, 6*0.25^2.5) -- (0.25, -6*0.25^2.5) node[xshift=0.25cm, yshift=0.1cm]{$S_t$};


    
    \end{axis}    
\end{tikzpicture}


\end{document}
